Effective permeabilities for flow through anisotropic microscopic geometries

This work develops a computational and theoretical framework for determining effective permeabilities in anisotropic microscopic geometries containing dense, fibre-like obstacles, motivated by the need to model flow in coiled aneurysm domains accurately. Building on homogenisation theory and fully resolved simulations in Representative Elementary Volumes (REVs), we validate the permeability model introduced in [C. Boutin, Study of permeability by periodic and self-consistent homogenisation. Eur. J. Mech. A Solids, 19(4):603-632, 2000] and propose a systematic methodology for capturing the directional variations induced by fibre orientation. The resulting permeability tensors are incorporated into macroscopic flow simulations based on the Darcy equation, enabling direct comparison of anisotropic and isotropic permeability models across several benchmark configurations. Our findings show that anisotropy has a significant impact on local flow direction and magnitude, generating directional permeability contrasts which cannot be reproduced by classical isotropic approximations. By integrating coil-induced microstructural effects into continuum-scale hemodynamic models, the proposed approach enables more realistic assessment of post-treatment aneurysm flow behaviour. Beyond this clinical application, the framework is broadly applicable to other biomedical and engineering systems involving fibrous or filamentous porous microstructures.

==> figures/PLOTS/PermBoutinPaper_LONG_RAND.tex <==
\begin{tikzpicture}[scale=0.9]

\begin{axis}[
name = plot2, 
log basis y={10},
tick align=outside,
tick pos=left,
%enlarge x limits = true,
xlabel={Porosity \(\displaystyle \phi\)},
xmajorgrids,
xmin=0.31, xmax=1,
xminorgrids,
xtick style={color=black},
ylabel={Permeability},
ymin=1e-5, ymax=1,
ymajorgrids,
yminorgrids,
axis on top,
minor y grid style={
    %dashed,         % make the line dashed
    opacity=0.5,    % make it semi-transparent
    line width=0.5pt
},
ymode=log,
ytick style={color=black},
legend cell align={left},
legend style={
anchor=north west,
at={(0.02,0.98)},
fill opacity=1, 
draw opacity=1, 
text opacity=1
}
]

% Mask (no border, drawn behind grid)
\fill[gray!20, draw=none]
  (axis cs:0.63,1e-5) rectangle (axis cs:0.95,1);

\addplot [unia-orange, line width=1]
table {%
% 0.3 3.30612244897959e-05
% 0.314081632653061 3.95124541513858e-05
0.328163265306122 4.69779055612832e-05
0.342244897959184 5.55947455867969e-05
0.356326530612245 6.55185851583973e-05
0.370408163265306 7.69262782985158e-05
0.384489795918367 9.0019208764214e-05
0.398571428571429 0.00010502716156452
0.41265306122449 0.000122212898673989
0.426734693877551 0.0001418775859734
0.440816326530612 0.000164367253428091
0.454897959183673 0.000190080514904766
0.468979591836735 0.000219477830672125
0.483061224489796 0.000253092668331955
0.497142857142857 0.000291545011806375
0.511224489795918 0.000335557790011198
0.52530612244898 0.000385976956473804
0.539387755102041 0.000443796161500189
0.553469387755102 0.000510187237765207
0.567551020408163 0.000586538093936535
0.581632653061224 0.000674500115334652
0.595714285714286 0.000776047857472847
0.609795918367347 0.000893554762553819
0.623877551020408 0.00102988994031398
0.637959183673469 0.00118854289554844
0.652040816326531 0.00137378569927984
0.666122448979592 0.00159088586051406
0.680204081632653 0.00184638863547035
0.694285714285714 0.00214849561408981
0.708367346938775 0.00250757859382163
0.722448979591837 0.0029368863427724
0.736530612244898 0.00345353078748012
0.750612244897959 0.00407988510779337
0.76469387755102 0.00484560083002051
0.778775510204082 0.00579057517390748
0.792857142857143 0.00696941226431119
0.806938775510204 0.00845829625655892
0.821020408163265 0.01036587771792
0.835102040816327 0.0128510710274503
0.849183673469388 0.0161532323828661
0.863265306122449 0.0206455599856338
0.87734693877551 0.0269344779083657
0.891428571428571 0.0360561867827464
0.905510204081633 0.0498955109654998
0.919591836734694 0.07216660732704
0.933673469387755 0.111009908223644
0.947755102040816 0.1871336432956
0.961836734693877 0.366576209821991
% 0.975918367346939 0.961656277823046
% 0.99 5.82179399999999
};
\addlegendentry{$K_{\rm iso}$}
\addplot [unia-green, dotted, line width=2]
table {%
% 0.3 9.38165137933846e-05
% 0.314081632653061 0.000111458680291864
0.328163265306122 0.000131709672264658
0.342244897959184 0.00015488978402181
0.356326530612245 0.000181357472647725
0.370408163265306 0.000211514542688948
0.384489795918367 0.000245812148628047
0.398571428571429 0.000284757764256261
0.41265306122449 0.000328923299219363
0.426734693877551 0.000378954581571623
0.440816326530612 0.000435582473112364
0.454897959183673 0.000499635944171741
0.468979591836735 0.000572057509722019
0.483061224489796 0.000653921523644522
0.497142857142857 0.000746455948543542
0.511224489795918 0.000851068372485331
0.52530612244898 0.000969377241955137
0.539387755102041 0.00110324953638514
0.553469387755102 0.00125484644321117
0.567551020408163 0.00142667903026885
0.581632653061224 0.00162167649152501
0.595714285714286 0.00184327031466032
0.609795918367347 0.00209549875854005
0.623877551020408 0.0023831374406206
0.637959183673469 0.00271186377165753
0.652040816326531 0.00308846566182986
0.666122448979592 0.00352110869165131
0.680204081632653 0.00401968129486503
0.694285714285714 0.00459624520733915
0.708367346938775 0.00526562969145211
0.722448979591837 0.00604622474350101
0.736530612244898 0.00696105369105987
0.750612244897959 0.00803924433371849
0.76469387755102 0.00931807859310571
0.778775510204082 0.0108458982710718
0.792857142857143 0.0126863052553367
0.806938775510204 0.0149243666892921
0.821020408163265 0.0176760112784753
0.835102040816327 0.0211026644402702
0.849183673469388 0.0254347956199764
0.863265306122449 0.0310112669128112
0.87734693877551 0.0383480953948307
0.891428571428571 0.048265251960511
0.905510204081633 0.062136403582282
0.919591836734694 0.082423289300833
0.933673469387755 0.113949206263445
0.947755102040816 0.167413986632705
0.961836734693877 0.271421376864006
0.975918367346939 0.531203925121178
%0.99 1.7578801046183
};
\addlegendentry{$K_{\parallel, \mathrm{p}}$}
\addplot [unia-pink, dotted, line width=2]
table {%
% 0.3 3.00034885833002e-05
% 0.314081632653061 3.61038361430733e-05
0.328163265306122 4.32175085448644e-05
0.342244897959184 5.14901789115637e-05
0.356326530612245 6.10878758695797e-05
0.370408163265306 7.22000652208895e-05
0.384489795918367 8.50432547543635e-05
0.398571428571429 9.98652226416468e-05
0.41265306122449 0.00011694999166295
0.426734693877551 0.000136623698634908
0.440816326530612 0.000159261542324793
0.454897959183673 0.000185296035735792
0.468979591836735 0.000215226842436086
0.483061224489796 0.00024963254488121
0.497142857142857 0.000289184779835824
0.511224489795918 0.000334665287917464
0.52530612244898 0.000386986568892109
0.539387755102041 0.000447217022430756
0.553469387755102 0.000516611700359952
0.567551020408163 0.000596650121424433
0.581632653061224 0.000689083031698549
0.595714285714286 0.000795990573125407
0.609795918367347 0.00091985510625165
0.623877551020408 0.00106365300305664
0.637959183673469 0.00123097120111587
0.652040816326531 0.00142615636683166
0.666122448979592 0.00165450741521049
0.680204081632653 0.00192252627337465
0.694285714285714 0.00223824776435901
0.708367346938775 0.00261167827937246
0.722448979591837 0.00305538601583742
0.736530612244898 0.00358530544261693
0.750612244897959 0.00422184938385261
0.76469387755102 0.00499147059112298
0.778775510204082 0.00592889290636305
0.792857142857143 0.00708036158859231
0.806938775510204 0.00850848275794102
0.821020408163265 0.0102996090920443
0.835102040816327 0.0125754339713725
0.849183673469388 0.0155117939261881
0.863265306122449 0.0193703401929043
0.87734693877551 0.0245543352634956
0.891428571428571 0.0317123955927876
0.905510204081633 0.0419445611168128
0.919591836734694 0.057247108169906
0.933673469387755 0.0815823819458457
0.947755102040816 0.123860772522014
0.961836734693877 0.208255078668195
0.975918367346939 0.425202305218653
%0.99 1.48768545734107
};
\addlegendentry{$K_{\parallel, \mathrm{v}}$}

\addplot[
    color=black,
    mark=o,
    only marks,
    mark size=2pt,
    every mark/.append style={solid},
    error bars/.cd,
        y dir=both,
        y explicit
] table[
    x=PHI ,
    y=mean_klong,
    y error=std_klong
]{figures/PLOTS/outputPertubation2.dat};
\addlegendentry{$K_{\parallel, \mathrm{exp}}$}
\addplot[
    color=red,
    mark=o,
    only marks,
    mark size=2pt,
    every mark/.append style={solid},
    error bars/.cd,
        y dir=both,
        y explicit
] table[
    x=PHI ,
    y=mean_klong_over,
    y error=std_klong_over,
]{figures/PLOTS/outputPertubation2.dat};
\addlegendentry{$\widetilde{K}_{\parallel, \mathrm{exp}}$}
\end{axis}

\node at (plot2.south) [yshift=-45pt] {(b) Longitudinal Permeability};

\end{tikzpicture}

==> figures/PLOTS/PermBoutinPaper_TRANS_RAND.tex <==
\begin{tikzpicture}[scale=0.9]

\begin{axis}[
name = plot1, 
log basis y={10},
tick align=outside,
tick pos=left,
%enlarge x limits = true,
%enlarge x limits = true,
xlabel={Porosity \(\displaystyle \phi\)},
xmajorgrids,
xmin=0.31, xmax=1,
xminorgrids,
xtick style={color=black},
ylabel={Permeability},
ymin=1e-5, ymax=1,
ymajorgrids,
yminorgrids,
axis on top,
minor y grid style={
    %dashed,         % make the line dashed
    opacity=0.5,    % make it semi-transparent
    line width=0.5pt
},
ymode=log,
ytick style={color=black},
legend cell align={left},
legend style={
anchor=north west,
at={(0.02,0.98)},
fill opacity=1, 
draw opacity=1, 
text opacity=1
}
]


% Mask (no border, drawn behind grid)
\fill[gray!20, draw=none]
    (axis cs:0.63,1e-5) rectangle (axis cs:0.95,1);

\addplot [unia-orange, line width=1]
table {%
% 0.3 3.30612244897959e-05
% 0.314081632653061 3.95124541513858e-05
0.328163265306122 4.69779055612832e-05
0.342244897959184 5.55947455867969e-05
0.356326530612245 6.55185851583973e-05
0.370408163265306 7.69262782985158e-05
0.384489795918367 9.0019208764214e-05
0.398571428571429 0.00010502716156452
0.41265306122449 0.000122212898673989
0.426734693877551 0.0001418775859734
0.440816326530612 0.000164367253428091
0.454897959183673 0.000190080514904766
0.468979591836735 0.000219477830672125
0.483061224489796 0.000253092668331955
0.497142857142857 0.000291545011806375
0.511224489795918 0.000335557790011198
0.52530612244898 0.000385976956473804
0.539387755102041 0.000443796161500189
0.553469387755102 0.000510187237765207
0.567551020408163 0.000586538093936535
0.581632653061224 0.000674500115334652
0.595714285714286 0.000776047857472847
0.609795918367347 0.000893554762553819
0.623877551020408 0.00102988994031398
0.637959183673469 0.00118854289554844
0.652040816326531 0.00137378569927984
0.666122448979592 0.00159088586051406
0.680204081632653 0.00184638863547035
0.694285714285714 0.00214849561408981
0.708367346938775 0.00250757859382163
0.722448979591837 0.0029368863427724
0.736530612244898 0.00345353078748012
0.750612244897959 0.00407988510779337
0.76469387755102 0.00484560083002051
0.778775510204082 0.00579057517390748
0.792857142857143 0.00696941226431119
0.806938775510204 0.00845829625655892
0.821020408163265 0.01036587771792
0.835102040816327 0.0128510710274503
0.849183673469388 0.0161532323828661
0.863265306122449 0.0206455599856338
0.87734693877551 0.0269344779083657
0.891428571428571 0.0360561867827464
0.905510204081633 0.0498955109654998
0.919591836734694 0.07216660732704
0.933673469387755 0.111009908223644
0.947755102040816 0.1871336432956
0.961836734693877 0.366576209821991
%0.975918367346939 0.961656277823046
% 0.99 5.82179399999999
};
\addlegendentry{$K_{\rm iso}$}
\addplot [unia-green, dashed, line width =2]
table {%
% 0.3 5.78292779896938e-05
% 0.314081632653061 6.92968441008575e-05
0.328163265306122 8.25804521053592e-05
0.342244897959184 9.79191716080374e-05
0.356326530612245 0.000115581253714309
0.370408163265306 0.000135867925837757
0.384489795918367 0.000159117751744345
0.398571428571429 0.00018571165576078
0.41265306122449 0.000216078730277413
0.426734693877551 0.0002507029706084
0.440816326530612 0.000290131112184859
0.454897959183673 0.000334981783572674
0.468979591836735 0.00038595623704123
0.483061224489796 0.000443850979139423
0.497142857142857 0.000509572700629004
0.511224489795918 0.000584156003062158
0.52530612244898 0.000668784544808238
0.539387755102041 0.000764816391261372
0.553469387755102 0.000873814564312004
0.567551020408163 0.000997584061436967
0.581632653061224 0.00113821697780527
0.595714285714286 0.00129814784757004
0.609795918367347 0.00148022196817733
0.623877551020408 0.00168778034856415
0.637959183673469 0.0019247661217269
0.652040816326531 0.00219585892062236
0.666122448979592 0.00250664603574545
0.680204081632653 0.0028638424567212
0.694285714285714 0.00327557661243555
0.708367346938775 0.00375176548396123
0.722448979591837 0.00430461290811836
0.736530612244898 0.00494928014699151
0.750612244897959 0.00570480118039264
0.76469387755102 0.00659535175179397
0.778775510204082 0.00765203971510073
0.792857142857143 0.00891548023503732
0.806938775510204 0.0104395813813917
0.821020408163265 0.0122972477227459
0.835102040816327 0.0145892185289877
0.849183673469388 0.017458213980829
0.863265306122449 0.0211124481238763
0.87734693877551 0.0258664930307445
0.891428571428571 0.0322162063893561
0.905510204081633 0.0409854391094471
0.919591836734694 0.0536380049661095
0.933673469387755 0.0730162505293543
0.947755102040816 0.105365044197498
0.961836734693877 0.16720197372748
0.975918367346939 0.318541335148184
% 0.99 1.01401035918471
};
\addlegendentry{$K^\prime_{\perp, \mathrm{p}}$}
\addplot [unia-pink, dashed, line width=2]
table {%
% 0.3 1.50017442916501e-05
% 0.314081632653061 1.80519180715366e-05
0.328163265306122 2.16087542724322e-05
0.342244897959184 2.57450894557819e-05
0.356326530612245 3.05439379347899e-05
0.370408163265306 3.61000326104448e-05
0.384489795918367 4.25216273771818e-05
0.398571428571429 4.99326113208234e-05
0.41265306122449 5.84749958314748e-05
0.426734693877551 6.83118493174542e-05
0.440816326530612 7.96307711623967e-05
0.454897959183673 9.2648017867896e-05
0.468979591836735 0.000107613421218043
0.483061224489796 0.000124816272440605
0.497142857142857 0.000144592389917912
0.511224489795918 0.000167332643958732
0.52530612244898 0.000193493284446055
0.539387755102041 0.000223608511215378
0.553469387755102 0.000258305850179976
0.567551020408163 0.000298325060712216
0.581632653061224 0.000344541515849274
0.595714285714286 0.000397995286562703
0.609795918367347 0.000459927553125825
0.623877551020408 0.000531826501528319
0.637959183673469 0.000615485600557934
0.652040816326531 0.000713078183415831
0.666122448979592 0.000827253707605246
0.680204081632653 0.000961263136687323
0.694285714285714 0.00111912388217951
0.708367346938775 0.00130583913968623
0.722448979591837 0.00152769300791871
0.736530612244898 0.00179265272130847
0.750612244897959 0.0021109246919263
0.76469387755102 0.00249573529556149
0.778775510204082 0.00296444645318153
0.792857142857143 0.00354018079429615
0.806938775510204 0.00425424137897051
0.821020408163265 0.00514980454602214
0.835102040816327 0.00628771698568626
0.849183673469388 0.00775589696309406
0.863265306122449 0.00968517009645217
0.87734693877551 0.0122771676317478
0.891428571428571 0.0158561977963938
0.905510204081633 0.0209722805584064
0.919591836734694 0.028623554084953
0.933673469387755 0.0407911909729228
0.947755102040816 0.0619303862610072
0.961836734693877 0.104127539334098
0.975918367346939 0.212601152609326
% 0.99 0.743842728670536
};
\addlegendentry{$K^\prime_{\perp, \mathrm{v}}$}
\addplot[
    color=black,
    mark=triangle,
    only marks,
    mark size=3pt,
    every mark/.append style={solid},
    error bars/.cd,
        y dir=both,
        y explicit
] table[
    x=PHI ,
    y=mean_kperp,
    y error=std_kperp
]{figures/PLOTS/outputPertubation2.dat};
\addlegendentry{$K_{\perp, \mathrm{exp}}$}
\addplot[
    color=red,
    mark=triangle,
    only marks,
    mark size=3pt,
    every mark/.append style={solid},
    error bars/.cd,
        y dir=both,
        y explicit
] table[
    x=PHI ,
    y=mean_kperp_over,
    y error=std_kperp_over
]{figures/PLOTS/outputPertubation2.dat};
\addlegendentry{$\widetilde{K}_{\perp, \mathrm{exp}}$}
\end{axis}


\node at (plot1.south) [yshift=-45pt] {(a) Transversal Permeability};

\end{tikzpicture}

==> figures/PLOTS/PermBoutinRadius_LONG.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.9]
\begin{axis}[
name=plot2,
log basis y={10},
tick align=outside,
tick pos=left,
enlarge x limits = true,
xlabel={Radius \(\displaystyle R\)},
xmajorgrids,
xmin=0.1, xmax=0.4,
xminorgrids,
xtick style={color=black},
ylabel={Permeability},
ymin=8e-4, ymax=0.4,
ymajorgrids,
yminorgrids,
minor y grid style={
    %dashed,         % make the line dashed
    opacity=0.5,    % make it semi-transparent
    line width=0.5pt
},
ymode=log,
ytick style={color=black},
legend cell align={left},
legend style={
anchor=south west,
at={(0.02,0.02)},
fill opacity=1, 
draw opacity=1, 
text opacity=1
}
]
\addplot [unia-orange, line width=1]
table {%
0.09 0.308745395347919
0.0982051282051282 0.255455424433351
0.106410256410256 0.214047663411465
0.114615384615385 0.181247467411453
0.122820512820513 0.154835963143059
0.131025641025641 0.133266421145126
0.139230769230769 0.115433928190816
0.147435897435897 0.100532145248355
0.155641025641026 0.0879614566700972
0.163846153846154 0.077268470142316
0.172051282051282 0.068105208645072
0.18025641025641 0.060200995881195
0.188461538461538 0.0533427154066235
0.196666666666667 0.0473607098335565
0.204871794871795 0.0421185509488224
0.213076923076923 0.0375055122750276
0.221282051282051 0.0334309579362632
0.229487179487179 0.0298201099109335
0.237692307692308 0.0266108198512992
0.245897435897436 0.0237510819530587
0.254102564102564 0.0211970986490752
0.262307692307692 0.0189117630274671
0.27051282051282 0.0168634584409181
0.278717948717949 0.0150251017416996
0.286923076923077 0.0133733752295138
0.295128205128205 0.0118881059413051
0.303333333333333 0.0105517608427423
0.311538461538461 0.00934903383201354
0.31974358974359 0.00826650595631058
0.327948717948718 0.00729236437544183
0.336153846153846 0.00641616874477596
0.344358974358974 0.00562865608906646
0.352564102564103 0.00492157708638864
0.360769230769231 0.00428755811381908
0.368974358974359 0.00371998452401359
0.377179487179487 0.00321290149899123
0.385384615384615 0.00276092951988275
0.393589743589744 0.00235919204104894
0.401794871794872 0.00200325339555887
0.41 0.00168906531073422
};
\addlegendentry{$K_{\rm iso}$}
\addplot [unia-green, dotted, line width=2]
table {%
0.09 0.17679976408872
0.0982051282051282 0.163675054803915
0.106410256410256 0.151729524102943
0.114615384615385 0.140796835225739
0.122820512820513 0.130745048696289
0.131025641025641 0.121467698598036
0.139230769230769 0.112877584120719
0.147435897435897 0.104902341568621
0.155641025641026 0.0974812172050581
0.163846153846154 0.0905626701685706
0.172051282051282 0.0841025617398436
0.18025641025641 0.0780627668444716
0.188461538461538 0.0724100948867721
0.196666666666667 0.067115440734387
0.204871794871795 0.0621531093550107
0.213076923076923 0.0575002731537523
0.221282051282051 0.0531365319017779
0.229487179487179 0.0490435528276361
0.237692307692308 0.0452047739627104
0.245897435897436 0.0416051578522231
0.254102564102564 0.0382309857067012
0.262307692307692 0.0350696842782634
0.27051282051282 0.0321096794107062
0.278717948717949 0.0293402714787812
0.286923076923077 0.0267515289043429
0.295128205128205 0.0243341966898701
0.303333333333333 0.0220796174974555
0.311538461538461 0.0199796632634003
0.31974358974359 0.0180266757044658
0.327948717948718 0.0162134143635288
0.336153846153846 0.0145330110764018
0.344358974358974 0.0129789299304125
0.352564102564103 0.0115449319385977
0.360769230769231 0.0102250437783964
0.368974358974359 0.0090135300462607
0.377179487179487 0.00790486856408816
0.385384615384615 0.00689372834331388
0.393589743589744 0.0059749498706427
0.401794871794872 0.00514352742794808
0.41 0.00439459319955273
};
\addlegendentry{$K_{\parallel, \mathrm{p}}$}
\addplot [unia-pink, dotted, line width=2]
table {%
0.09 0.140885788361233
0.0982051282051282 0.128461356847644
0.106410256410256 0.117263750537774
0.114615384615385 0.107123547024696
0.122820512820513 0.0979055773008969
0.131025641025641 0.0895000223488558
0.139230769230769 0.0818162253186936
0.147435897435897 0.0747782842986769
0.155641025641026 0.0683218458764215
0.163846153846154 0.0623917285585743
0.172051282051282 0.0569401321714678
0.18025641025641 0.0519252689839116
0.188461538461538 0.0473103035171805
0.196666666666667 0.0430625217464253
0.204871794871795 0.0391526730945242
0.213076923076923 0.0355544441819971
0.221282051282051 0.0322440341541621
0.229487179487179 0.0291998091026068
0.237692307692308 0.0264020186327357
0.245897435897436 0.0238325616630933
0.254102564102564 0.0214747915187671
0.262307692307692 0.0193133526027665
0.27051282051282 0.0173340426049749
0.278717948717949 0.0155236954846403
0.286923076923077 0.0138700814434376
0.295128205128205 0.0123618208665758
0.303333333333333 0.0109883098034478
0.311538461538461 0.00973965502667935
0.31974358974359 0.00860661707855583
0.327948717948718 0.0075805600087016
0.336153846153846 0.0066534067431219
0.344358974358974 0.0058175992149137
0.352564102564103 0.00506606254076062
0.360769230769231 0.00439217265220702
0.368974358974359 0.00378972689246121
0.377179487179487 0.00325291717264185
0.385384615384615 0.00277630534954336
0.393589743589744 0.00235480054298383
0.401794871794872 0.00198363815688644
0.41 0.00165836040624
};
\addlegendentry{$K_{\parallel, \mathrm{v}}$}
\addplot [black, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0.1 0.16304
0.15 0.104584
0.2 0.0670975
0.25 0.0418986
0.3 0.0249384
0.35 0.0138552
0.4 0.00701791
};
\addlegendentry{$K_{\parallel, \mathrm{exp}}$}
\addplot [red, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0.1 0.172737763951211
0.15 0.110092239429699
0.2 0.0694273598760476
0.25 0.0421351279036947
0.3 0.0240523426101228
0.35 0.0125865776451545
0.4 0.00582761126586956
};
\addlegendentry{$\widetilde{K}_{\parallel, \mathrm{exp}}$}
\draw (axis cs:0.11,0.165787) node[
  scale=0.75,
  anchor=west,
  text=black,
  rotate=0.0,
   font=\bfseries
]{$\phi=$0.97};
\draw (axis cs:0.16,0.106449) node[
  scale=0.75,
  anchor=west,
  text=black,
  rotate=0.0,
   font=\bfseries
]{$\phi=$0.93};
\draw (axis cs:0.21,0.0683593) node[
  scale=0.75,
  anchor=west,
  text=black,
  rotate=0.0,
   font=\bfseries
]{$\phi=$0.87};
\draw (axis cs:0.26,0.0425507) node[
  scale=0.75,
  anchor=west,
  text=black,
  rotate=0.0,
   font=\bfseries
]{$\phi=$0.80};
\draw (axis cs:0.31,0.0252411) node[
  scale=0.75,
  anchor=west,
  text=black,
  rotate=0.0,
   font=\bfseries
]{$\phi=$0.72};
\draw (axis cs:0.36,0.0139536) node[
  scale=0.75,
  anchor=west,
  text=black,
  rotate=0.0,
   font=\bfseries
]{$\phi=$0.62};
\draw (axis cs:0.37,0.004) node[
  scale=0.75,
  anchor=west,
  text=black,
  rotate=0.0,
   font=\bfseries
]{$\phi=$0.50};
\end{axis}

\node at (plot2.south) [yshift=-45pt] {(b) Longitudinal Permeability};


\end{tikzpicture}


==> figures/PLOTS/PermBoutinRadius_TRANS.tex <==
\begin{tikzpicture}[scale=0.9]
\begin{axis}[
name=plot1,
log basis y={10},
tick align=outside,
tick pos=left,
enlarge x limits = true,
xlabel={Radius \(\displaystyle R\)},
xmajorgrids,
xmin=0.1, xmax=0.4,
xminorgrids,
xtick style={color=black},
ylabel={Permeability},
ymin=8e-4, ymax=0.4,
ymajorgrids,
yminorgrids,
minor y grid style={
    %dashed,         % make the line dashed
    opacity=0.5,    % make it semi-transparent
    line width=0.5pt
},
ymode=log,
ytick style={color=black},
legend cell align={left},
legend style={
anchor=south west,
at={(0.02,0.02)},
fill opacity=1, 
draw opacity=1, 
text opacity=1
}
]
\addplot [unia-orange, line width=1pt]
table {%
0.09 0.308745395347919
0.0982051282051282 0.255455424433351
0.106410256410256 0.214047663411465
0.114615384615385 0.181247467411453
0.122820512820513 0.154835963143059
0.131025641025641 0.133266421145126
0.139230769230769 0.115433928190816
0.147435897435897 0.100532145248355
0.155641025641026 0.0879614566700972
0.163846153846154 0.077268470142316
0.172051282051282 0.068105208645072
0.18025641025641 0.060200995881195
0.188461538461538 0.0533427154066235
0.196666666666667 0.0473607098335565
0.204871794871795 0.0421185509488224
0.213076923076923 0.0375055122750276
0.221282051282051 0.0334309579362632
0.229487179487179 0.0298201099109335
0.237692307692308 0.0266108198512992
0.245897435897436 0.0237510819530587
0.254102564102564 0.0211970986490752
0.262307692307692 0.0189117630274671
0.27051282051282 0.0168634584409181
0.278717948717949 0.0150251017416996
0.286923076923077 0.0133733752295138
0.295128205128205 0.0118881059413051
0.303333333333333 0.0105517608427423
0.311538461538461 0.00934903383201354
0.31974358974359 0.00826650595631058
0.327948717948718 0.00729236437544183
0.336153846153846 0.00641616874477596
0.344358974358974 0.00562865608906646
0.352564102564103 0.00492157708638864
0.360769230769231 0.00428755811381908
0.368974358974359 0.00371998452401359
0.377179487179487 0.00321290149899123
0.385384615384615 0.00276092951988275
0.393589743589744 0.00235919204104894
0.401794871794872 0.00200325339555887
0.41 0.00168906531073422
};
\addlegendentry{$K_{\rm iso}$}
\addplot [unia-green, dashed, line width=2pt]
table {%
0.09 0.106333629051352
0.0982051282051282 0.0994120803192762
0.106410256410256 0.09305409037392
0.114615384615385 0.0871778061270903
0.122820512820513 0.0817186723412519
0.131025641025641 0.0766249671911025
0.139230769230769 0.0718546948688095
0.147435897435897 0.067373367752987
0.155641025641026 0.0631523882543093
0.163846153846154 0.0591678448832086
0.172051282051282 0.0553996006112697
0.18025641025641 0.0518305914077351
0.188461538461538 0.0484462784470351
0.196666666666667 0.045234214357862
0.204871794871795 0.0421836952405297
0.213076923076923 0.0392854779715284
0.221282051282051 0.0365315477570091
0.229487179487179 0.0339149247621077
0.237692307692308 0.0314295014306019
0.245897435897436 0.0290699041492873
0.254102564102564 0.0268313744248247
0.262307692307692 0.0247096658780928
0.27051282051282 0.0227009542258919
0.278717948717949 0.0208017580843775
0.286923076923077 0.0190088689436002
0.295128205128205 0.0173192890639691
0.303333333333333 0.0157301763590305
0.311538461538461 0.0142387955731416
0.31974358974359 0.0128424752508469
0.327948717948718 0.0115385701369326
0.336153846153846 0.0103244287496888
0.344358974358974 0.00919736594069587
0.352564102564103 0.00815464029722391
0.360769230769231 0.00719343626224952
0.368974358974359 0.00631085084593948
0.377179487179487 0.00550388478488995
0.385384615384615 0.00476943797504498
0.393589743589744 0.00410430896465875
0.401794871794872 0.00350519824849212
0.41 0.0029687150571383
};
\addlegendentry{$K^\prime_{\perp, \mathrm{p}}$}
\addplot [color=unia-pink, dashed, line width=2pt]
table {%
0.09 0.0704428941806166
0.0982051282051282 0.0642306784238219
0.106410256410256 0.0586318752688871
0.114615384615385 0.0535617735123482
0.122820512820513 0.0489527886504484
0.131025641025641 0.0447500111744279
0.139230769230769 0.0409081126593468
0.147435897435897 0.0373891421493384
0.155641025641026 0.0341609229382107
0.163846153846154 0.0311958642792872
0.172051282051282 0.0284700660857339
0.18025641025641 0.0259626344919558
0.188461538461538 0.0236551517585902
0.196666666666667 0.0215312608732127
0.204871794871795 0.0195763365472621
0.213076923076923 0.0177772220909985
0.221282051282051 0.016122017077081
0.229487179487179 0.0145999045513034
0.237692307692308 0.0132010093163678
0.245897435897436 0.0119162808315467
0.254102564102564 0.0107373957593835
0.262307692307692 0.00965667630138324
0.27051282051282 0.00866702130248745
0.278717948717949 0.00776184774232016
0.286923076923077 0.00693504072171881
0.295128205128205 0.00618091043328789
0.303333333333333 0.00549415490172391
0.311538461538461 0.00486982751333968
0.31974358974359 0.00430330853927792
0.327948717948718 0.0037902800043508
0.336153846153846 0.00332670337156095
0.344358974358974 0.00290879960745685
0.352564102564103 0.00253303127038031
0.360769230769231 0.00219608632610351
0.368974358974359 0.0018948634462306
0.377179487179487 0.00162645858632092
0.385384615384615 0.00138815267477168
0.393589743589744 0.00117740027149192
0.401794871794872 0.000991819078443221
0.41 0.000829180203120002
};
\addlegendentry{$K^\prime_{\perp, \mathrm{v}}$}
\addplot [black, mark=triangle*, mark size=4, mark options={solid}, only marks]
table {%
0.1 0.0814749
0.15 0.052092
0.2 0.0330274
0.25 0.0199697
0.3 0.0110303
0.35 0.00521688
0.4 0.00185181
};
\addlegendentry{$K_{\perp, \mathrm{exp}}$}
\addplot [red, mark=triangle*, mark size=4, mark options={solid}, only marks]
table {%
0.1 0.0885525987957792
0.15 0.0564019199594727
0.2 0.0353635791633911
0.25 0.0210193117156016
0.3 0.0114795446686115
0.35 0.00548967283057093
0.4 0.00212954572506773
};
\addlegendentry{$\widetilde{K}_{\perp, \mathrm{exp}}$}
\draw (axis cs:0.11,0.08) node[
  scale=0.75,
  anchor=west,
  text=black,
  rotate=0.0,
  font=\bfseries
]{$\phi=$0.97};
\draw (axis cs:0.16,0.056) node[
  scale=0.75,
  anchor=west,
  text=black,
  rotate=0.0,
  font=\bfseries
]{$\phi=$0.93};

\draw (axis cs:0.205,0.035) node[
  scale=0.75,
  anchor=west,
  text=black,
  rotate=0.0,
  font=\bfseries
]{$\phi=$0.87};

\draw (axis cs:0.26,0.021) node[
  scale=0.75,
  anchor=west,
  text=black,
  rotate=0.0,
  font=\bfseries
]{$\phi=$0.80};

\draw (axis cs:0.31,0.011) node[
  scale=0.75,
  anchor=west,
  text=black,
  rotate=0.0,
  font=\bfseries
]{$\phi=$0.72};

\draw (axis cs:0.35,0.006) node[
  scale=0.75,
  anchor=west,
  text=black,
  rotate=0.0,
  font=\bfseries
]{$\phi=$0.62};

\draw (axis cs:0.37,0.0014) node[
  scale=0.75,
  anchor=west,
  text=black,
  rotate=0.0,
  font=\bfseries
]{$\phi=$0.50};
\end{axis}

\node at (plot1.south) [yshift=-45pt] {(a) Transversal Permeability};


\end{tikzpicture}


==> figures/PLOTS/PermRVEsPaper0.178.tex <==
\begin{tikzpicture}[scale=1.2]
\begin{axis}[
legend cell align={left},
legend columns=1,
legend style={
fill opacity=1, 
draw opacity=1, 
text opacity=1,
at={(1.1,1)}, 
anchor=north west},
log basis y={10},
tick align=outside,
tick pos=left,
xlabel={Porosity \(\displaystyle \phi\)},
xmajorgrids,
xmin=0.6, xmax=1.0,
minor x tick num=1,
xminorgrids,
xtick style={color=black},
ylabel={Permeability},
ymajorgrids,
ymin=4e-4, ymax=0.2,
yminorgrids,
minor grid style={
    %dashed,         % make the line dashed
    opacity=0.5,    % make it semi-transparent
    line width=0.5pt
},
ymode=log,
ytick style={color=black}
]
\addplot [unia-orange, line width=1]
table {%
%0.5 0.000422453333333333
%0.509795918367347 0.000465847697024678
%0.519591836734694 0.00051354078165938
%0.529387755102041 0.000565983755057948
%0.539183673469388 0.000623682016371607
%0.548979591836735 0.000687202846115543
%0.558775510204082 0.000757184315007361
%0.568571428571429 0.000834345690656007
%0.578367346938776 0.000919499632988472
%0.588163265306122 0.00101356653386595
%0.597959183673469 0.00111759143713316
0.607755102040816 0.00123276407694661
0.617551020408163 0.0013604427006662
0.62734693877551 0.00150218250584566
0.637142857142857 0.00165976972954601
0.646938775510204 0.001835262696576
0.656734693877551 0.00203104148059251
0.666530612244898 0.00224986828449488
0.676326530612245 0.00249496124021012
0.686122448979592 0.0027700851126107
0.695918367346939 0.00307966343751507
0.705714285714286 0.003428918027601
0.715510204081633 0.00382404368233837
0.72530612244898 0.00427242853984691
0.735102040816326 0.00478293410271174
0.744897959183674 0.00536625398770068
0.75469387755102 0.0060353775350255
0.764489795918367 0.00680619454088514
0.774285714285714 0.00769829204445563
0.784081632653061 0.00873601564333698
0.793877551020408 0.00994989993856011
0.803673469387755 0.0113786214203438
0.813469387755102 0.0130717022992988
0.823265306122449 0.0150933121682345
0.833061224489796 0.0175277048158505
0.842857142857143 0.0204871412388823
0.85265306122449 0.0241236805400957
0.862448979591837 0.0286471447133836
0.872244897959184 0.0343532273786122
0.882040816326531 0.0416688262954867
0.891836734693878 0.0512277437653413
0.901632653061224 0.0640023197224398
0.911428571428571 0.081543501087637
0.921224489795918 0.106444373881923
0.931020408163265 0.14329963992478
%0.940816326530612 0.200872015517904
%0.950612244897959 0.297563992753311
%0.960408163265306 0.477490752987571
%0.970204081632653 0.869129472921179
%0.98 1.98804848853333
};
\addlegendentry{$K_{\rm iso}$}
\addplot [unia-green, dotted, line width=2]
table {%
%0.5 0.00107958763443065
%0.509795918367347 0.00118267243099356
%0.519591836734694 0.00129496456252184
%0.529387755102041 0.00141731600155304
%0.539183673469388 0.00155066901908358
%0.548979591836735 0.00169606755883959
%0.558775510204082 0.00185467030273829
%0.568571428571429 0.00202776572059464
%0.578367346938776 0.00221678945558897
%0.588163265306122 0.00242334446875502
%0.597959183673469 0.00264922445418337
0.607755102040816 0.0028964411461472
0.617551020408163 0.00316725627562662
0.62734693877551 0.00346421910412861
0.637142857142857 0.00379021067696423
0.646938775510204 0.00414849620903457
0.656734693877551 0.00454278736066446
0.666530612244898 0.00497731660180829
0.676326530612245 0.005456926430624
0.686122448979592 0.00598717694851685
0.695918367346939 0.00657447625520374
0.705714285714286 0.00722623939278297
0.715510204081633 0.00795108324691874
0.72530612244898 0.00875906706062797
0.735102040816326 0.00966199125187944
0.744897959183674 0.0106737713672398
0.75469387755102 0.0118109097121061
0.764489795918367 0.0130930951557709
0.774285714285714 0.0145439728378244
0.784081632653061 0.0161921415528588
0.793877551020408 0.0180724598589336
0.803673469387755 0.020227776205897
0.813469387755102 0.0227112496387406
0.823265306122449 0.0255895057468982
0.833061224489796 0.0289469939624113
0.842857142857143 0.0328921052552489
0.85265306122449 0.0375659233727216
0.862448979591837 0.043155008098283
0.872244897959184 0.0499105146432941
0.882040816326531 0.0581775689383224
0.891836734693878 0.0684418156007728
0.901632653061224 0.0814058701806243
0.911428571428571 0.0981202952596534
0.921224489795918 0.120219573640991
0.931020408163265 0.150374113792454
%0.940816326530612 0.193224743353378
%0.950612244897959 0.25751375884025
%0.960408163265306 0.361626639924251
%0.970204081632653 0.550965544721276
%0.98 0.971044501299816
};
\addlegendentry{$K_{\parallel, \mathrm{p}}$}
\addplot [unia-green, dashed, line width=2]
table {%
%0.5 0.000737818817215327
%0.509795918367347 0.000811325616235465
%0.519591836734694 0.000891585920815203
%0.529387755102041 0.000979220416924599
%0.539183673469388 0.0010749128953332
%0.548979591836735 0.00117941784116426
%0.558775510204082 0.00129356911681022
%0.568571428571429 0.0014182899239938
%0.578367346938776 0.00155460426730596
%0.588163265306122 0.00170365018630864
%0.597959183673469 0.00186669507834281
0.607755102040816 0.00204515350221135
0.617551020408163 0.00224060793737456
0.62734693877551 0.00245483307870805
0.637142857142857 0.00268982437911517
0.646938775510204 0.00294783171911509
0.656734693877551 0.00323139929421652
0.666530612244898 0.00354341308115588
0.676326530612245 0.00388715759137711
0.686122448979592 0.00426638406947272
0.695918367346939 0.00468539287988941
0.705714285714286 0.00514913359419206
0.715510204081633 0.00566332730924726
0.72530612244898 0.0062346170861724
0.735102040816326 0.00687075423203056
0.744897959183674 0.00758083063964727
0.75469387755102 0.00837557082994478
0.764489795918367 0.00926770211010762
0.774285714285714 0.0102724279736814
0.784081632653061 0.0114080394411929
0.793877551020408 0.0126967128831726
0.803673469387755 0.0141655631938247
0.813469387755102 0.0158480515271332
0.823265306122449 0.0177858929306149
0.833061224489796 0.0200316807249171
0.842857142857143 0.0226525578046472
0.85265306122449 0.025735449024323
0.862448979591837 0.0293946757033262
0.872244897959184 0.0337833008149399
0.882040816326531 0.0391104918032308
0.891836734693878 0.0456689234411691
0.901632653061224 0.0538795999034901
0.911428571428571 0.0643683158391127
0.921224489795918 0.0781028031592667
0.931020408163265 0.0966542198523091
0.940816326530612 0.122735124259195
0.950612244897959 0.161419899129861
%0.960408163265306 0.223300461533171
%0.970204081632653 0.334317025056717
%0.98 0.576811712307245
};
\addlegendentry{$K^\prime_{\perp, \mathrm{p}}$}
\addplot [unia-pink,dotted, line width=2]
table {%
%0.5 0.000419504301097319
%0.509795918367347 0.000464354995539268
%0.519591836734694 0.000513795336905253
%0.529387755102041 0.000568310915190354
%0.539183673469388 0.000628444327544988
%0.548979591836735 0.000694802863484004
%0.558775510204082 0.000768067386793413
%0.568571428571429 0.000849002628444035
%0.578367346938776 0.000938469148637677
%0.588163265306122 0.00103743728007503
%0.597959183673469 0.00114700343129014
0.607755102040816 0.00126840921185508
0.617551020408163 0.00140306394485239
0.62734693877551 0.00155257126202741
0.637142857142857 0.00171876064107249
0.646938775510204 0.00190372495261738
0.656734693877551 0.00210986535009829
0.666530612244898 0.00233994517671601
0.676326530612245 0.00259715500444652
0.686122448979592 0.00288519149360418
0.695918367346939 0.0032083535132015
0.705714285714286 0.00357165995525292
0.715510204081633 0.00398099499830422
0.72530612244898 0.00444328835127853
0.735102040816326 0.0049667404159345
0.744897959183674 0.00556110560151887
0.75469387755102 0.00623805158380238
0.764489795918367 0.00701161867830141
0.774285714285714 0.00789881252847132
0.784081632653061 0.00892037626565262
0.793877551020408 0.0101018071479995
0.803673469387755 0.0114747105342213
0.813469387755102 0.0130786258790986
0.823265306122449 0.0149635234224225
0.833061224489796 0.0171932700811108
0.842857142857143 0.0198505222906826
0.85265306122449 0.0230437637626387
0.862448979591837 0.0269176430410806
0.872244897959184 0.0316685219561577
0.882040816326531 0.0375685006206272
0.891836734693878 0.045003707697086
0.901632653061224 0.0545375607932428
0.911428571428571 0.0670197965672722
0.921224489795918 0.0837841235856364
0.931020408163265 0.107029255639376
0.940816326530612 0.140611950271557
%0.950612244897959 0.191868260147224
%0.960408163265306 0.276385541868093
%0.970204081632653 0.433087922241998
%0.98 0.788319456397855
};
\addlegendentry{$K_{\parallel, \mathrm{v}}$}
\addplot [unia-pink, dashed, line width=2]
table {%
%0.5 0.000209752150548659
%0.509795918367347 0.000232177497769634
%0.519591836734694 0.000256897668452626
%0.529387755102041 0.000284155457595177
%0.539183673469388 0.000314222163772494
%0.548979591836735 0.000347401431742002
%0.558775510204082 0.000384033693396707
%0.568571428571429 0.000424501314222018
%0.578367346938776 0.000469234574318838
%0.588163265306122 0.000518718640037515
%0.597959183673469 0.000573501715645072
0.607755102040816 0.000634204605927541
0.617551020408163 0.000701531972426195
0.62734693877551 0.000776285631013705
0.637142857142857 0.000859380320536243
0.646938775510204 0.000951862476308689
0.656734693877551 0.00105493267504914
0.666530612244898 0.00116997258835801
0.676326530612245 0.00129857750222326
0.686122448979592 0.00144259574680209
0.695918367346939 0.00160417675660075
0.705714285714286 0.00178582997762646
0.715510204081633 0.00199049749915211
0.72530612244898 0.00222164417563926
0.735102040816326 0.00248337020796725
0.744897959183674 0.00278055280075943
0.75469387755102 0.00311902579190119
0.764489795918367 0.0035058093391507
0.774285714285714 0.00394940626423566
0.784081632653061 0.00446018813282631
0.793877551020408 0.00505090357399973
0.803673469387755 0.00573735526711066
0.813469387755102 0.0065393129395493
0.823265306122449 0.00748176171121125
0.833061224489796 0.00859663504055538
0.842857142857143 0.00992526114534132
0.85265306122449 0.0115218818813194
0.862448979591837 0.0134588215205403
0.872244897959184 0.0158342609780789
0.882040816326531 0.0187842503103136
0.891836734693878 0.022501853848543
0.901632653061224 0.0272687803966214
0.911428571428571 0.0335098982836361
0.921224489795918 0.0418920617928182
0.931020408163265 0.0535146278196881
0.940816326530612 0.0703059751357783
0.950612244897959 0.0959341300736121
0.960408163265306 0.138192770934046
%0.970204081632653 0.216543961120999
%0.98 0.394159728198928
};
\addlegendentry{$K^\prime_{\perp, \mathrm{v}}$}
\addplot [unia-orange, mark=triangle, mark size=2, mark options={solid, line width=.7}, only marks]
table {%
0.633153    0.0007989792330497659
0.886856    0.023276806685805628
0.728251    0.0018133979975360425
0.709509    0.0021193025786059904
0.649907    0.0014664395035315634
0.703568    0.0032920035491120422
0.694623    0.002061257277726681
0.694224    0.002480357357415495
0.749029    0.002357958296099473
0.906124    0.030732707370684818
0.836649    0.009119274083112354
0.797412    0.004124664534540671

};
\addlegendentry{$\widetilde{K}_{1, \mathrm{coil}}$}

\addplot [unia-blue, mark=o, mark size=2, mark options={solid, line width=.7}, only marks]
table {%
0.633153    0.0010873172404165647
0.886856    0.028408106772277134
0.728251    0.0021633979394464647
0.709509    0.005666875250663364
0.649907    0.003041131084089365
0.703568    0.005350487645883514
0.694623    0.002378977614335368
0.694224    0.0027212862071277744
0.749029    0.002768382212827113
0.906124    0.04099940969185677
0.836649    0.01869293815177061
0.797412    0.011634268808767174
}; 
\addlegendentry{$\widetilde{K}_{2, \mathrm{coil}}$}


\addplot [unia-red, mark=square , mark size=2, mark options={solid, line width=.7}, only marks]
table {%
0.633153    0.001625018317120446
0.886856    0.04293609858621472
0.728251    0.0029708871239100517
0.709509    0.008165197011185185
0.649907    0.0032286645260319624
0.703568    0.00875855960381436
0.694623    0.0031400940559627413
0.694224    0.0038955365801178854
0.749029    0.0031202645004370475
0.906124    0.06147350274968979
0.836649    0.021586725374207933
0.797412    0.012695310167964878
};
\addlegendentry{$\widetilde{K}_{3, \mathrm{coil}}$}

% \addplot [semithick, unia-orange, mark=+, mark size=2.5, mark options={solid, line width=.7}, only marks]
% table {%
% %REV2
% 0.909897 0.0140901077992832
% %REV11
% %0.913474 0.0140232174002288
% %REV12
% 0.908489 0.024110879854733
% };
% \addlegendentry{$\widetilde{K}_{1, \mathrm{coil,Diri-Diri}}$}
% \addplot [semithick, unia-blue, mark=+ , mark size=2.5, mark options={solid, line width=.7}, only marks]
% table {%
% %REV2
% 0.909897 0.0256363712112126 
% %REV11
% %0.913474 0.0192595475115068 
% %REV12
% 0.908489 0.0329702348326223 
% };
% \addlegendentry{$\widetilde{K}_{2, \mathrm{coil,Diri-Diri}}$}
% \addplot [semithick, unia-orange, mark=x, mark size=2.5, mark options={solid, line width=.7}, only marks]
% table {%
% %REV2
% 0.909897 0.0452147051213864
% %REV11
% %0.913474 0.0318797105202684 
% %REV12
% 0.908489 0.0277330666425241 
% };
% \addlegendentry{$\widetilde{K}_{1, \mathrm{coil,Diri-Neu}}$}
% \addplot [semithick, unia-blue, mark=x, mark size=2.5, mark options={solid, line width=.7}, only marks]
% table {%
% %REV2
% 0.909897 0.0712153390081178 
% %REV11
% %0.913474 0.0416143308589051 
% %REV12
% 0.908489 0.0399887817686329 
% };
% \addlegendentry{$\widetilde{K}_{2, \mathrm{coil,Diri-Neu}}$}
\end{axis}
\end{tikzpicture}

==> figures/PLOTS/SamplingRateSensitivity.tex <==
\usepgfplotslibrary{fillbetween}
\begin{tikzpicture}

\begin{axis}[
name=rev_sensitivity,
ymode=log,
log basis y={10},
xlabel={Refinement step},
ylabel={Relative change [\%]},
xmin=28, xmax=52,
ymin=1e-1, ymax=1e2,
xtick={30,40,50},
xticklabels={{$30\rightarrow 40$},{$40\rightarrow 50$},{$50\rightarrow 60$}},
xmajorgrids,
xtick style={color=black},
ymajorgrids,
yminorgrids,
minor y grid style={
    %dashed,         % make the line dashed
    opacity=0.5,    % make it semi-transparent
    line width=0.5pt
},
tick align=outside,
tick pos=left,
legend cell align={left},
legend style={
anchor=north east,
at={(0.95,0.95)},
fill opacity=1,
draw opacity=1,
text opacity=1
}
]

% --- Porosity hull: mean +/- std ---
\addplot[name path=phi_upper, draw=none, forget plot] table {
N y
30 5.2963
40 2.0812
50 0.9119
};

\addplot[name path=phi_lower, draw=none, forget plot] table {
N y
30 1.0000
40 0.1660
50 0.2457
};

\addplot[
    black,
    fill=unia-orange,
    fill opacity=0.12,
    draw=none,
    forget plot
] fill between[of=phi_upper and phi_lower];

% --- K hull: mean +/- std ---
\addplot[name path=K_upper, draw=none, forget plot] table {
N y
30 34.8608
40 16.6030
50 9.6846
};

\addplot[name path=K_lower, draw=none, forget plot] table {
N y
30 10.7326
40 1.7370
50 1.1536
};

\addplot[
    unia-green,
    fill=unia-green,
    fill opacity=0.12,
    draw=none,
    forget plot
] fill between[of=K_upper and K_lower];

% --- Porosity mean ---
\addplot[
    color=unia-orange,
    mark=o,
    line width=1pt
] table {
N mean
30 3.1481
40 1.1236
50 0.5788
};
\addlegendentry{Porosity \(\phi\)}

% --- K mean ---
\addplot[
    color=unia-green,
    mark=square,
    line width=1pt
] table {
N mean
30 22.7967
40 9.1700
50 5.4191
};
\addlegendentry{Permeability \(\mathbf K\)}

\end{axis}

\end{tikzpicture}

==> figures/PLOTS/SensitivityErrorsEta.tex <==
\begin{tikzpicture}[scale=0.8]

\begin{axis}[
name=plot2,
tick align=outside,
tick pos=left,
xlabel={$\eta$},
xmajorgrids,
xtick style={color=black},
%xtick={1,2,3,4,5,6,7,8,9,10,11,12},
ylabel={Relative Error ${\rm err}_{\eta}$},
ymajorgrids,
yminorgrids,
minor y grid style={
    %dashed,         % make the line dashed
    opacity=0.5,    % make it semi-transparent
    line width=0.5pt
},
ymode=log,
xmode=log,
ymin=7.e-5, ymax=2e-1,
ytick style={color=black},
legend cell align={left},
legend style={
anchor=north west,
at={(-0.05,1.15)},
fill opacity=1, 
draw opacity=1, 
text opacity=1,
legend columns=3,
column sep=5pt
}
]
\addplot[
    color=unia-pink, mark=o, mark size=2pt, line width=1pt] table[
    x=eta,
    y=mean1
    ]{figures/PLOTS/matrix_errors_eta.dat};

\addplot[
    color=unia-pink, mark=o, mark size=2pt, line width=1pt] table[
    x=eta,
    y=mean2
    ]{figures/PLOTS/matrix_errors_eta.dat};

\addplot[
    color=unia-pink, mark=o, mark size=2pt, line width=1pt] table[
    x=eta,
    y=mean3
    ]{figures/PLOTS/matrix_errors_eta.dat};

\addplot[
    color=unia-pink, mark=o, mark size=2pt, line width=1pt] table[
    x=eta,
    y=mean4
    ]{figures/PLOTS/matrix_errors_eta.dat};

\addplot[
    color=unia-pink, mark=o, mark size=2pt, line width=1pt] table[
    x=eta,
    y=mean5
    ]{figures/PLOTS/matrix_errors_eta.dat};

\addplot[
    color=unia-pink, mark=o, mark size=2pt, line width=1pt] table[
    x=eta,
    y=mean6
    ]{figures/PLOTS/matrix_errors_eta.dat};

\addplot[
    color=unia-pink, mark=o, mark size=2pt, line width=1pt] table[
    x=eta,
    y=mean7
    ]{figures/PLOTS/matrix_errors_eta.dat};

\addplot[
    color=unia-pink, mark=o, mark size=2pt, line width=1pt] table[
    x=eta,
    y=mean8
    ]{figures/PLOTS/matrix_errors_eta.dat};

\addplot[
    color=unia-pink, mark=o, mark size=2pt, line width=1pt] table[
    x=eta,
    y=mean9
    ]{figures/PLOTS/matrix_errors_eta.dat};

\addplot[
    color=unia-pink, mark=o, mark size=2pt, line width=1pt] table[
    x=eta,
    y=mean10
    ]{figures/PLOTS/matrix_errors_eta.dat};

\addplot[
    color=unia-pink, mark=o, mark size=2pt, line width=1pt] table[
    x=eta,
    y=mean11
    ]{figures/PLOTS/matrix_errors_eta.dat};

\addplot[
    color=unia-pink, mark=o, mark size=2pt, line width=1pt] table[
    x=eta,
    y=mean12
    ]{figures/PLOTS/matrix_errors_eta.dat};

\end{axis}

\node at (plot2.south)  [yshift=-45pt, text width=8cm, align=center]  {(b) Relative error with respect to the perturbation magnitude $\eta$ for all the 12 chosen REVs in log-log scale.};

\end{tikzpicture}

==> figures/PLOTS/SensitivityErrorsIndex.tex <==
\begin{tikzpicture}[scale=0.8]

\begin{axis}[
name=plot1, 
tick align=outside,
tick pos=left,
xlabel={REV index},
xmajorgrids,
xminorgrids,
xtick style={color=black},
xtick={1,2,3,4,5,6,7,8,9,10,11,12},
ylabel={Relative Error ${\rm err}_{\eta}$},
ymin=7.e-5, ymax=2e-1,
ymajorgrids,
yminorgrids,
minor y grid style={
    %dashed,         % make the line dashed
    opacity=0.5,    % make it semi-transparent
    line width=0.5pt
},
ymode=log,
ytick style={color=black},
legend cell align={left},
legend style={
anchor=north,
at={(0.5,1.15)},
fill opacity=1, 
draw opacity=1, 
text opacity=1,
legend columns=3,
column sep=5pt
}
]
\addplot[
    color=unia-orange,
    mark=o,
    only marks,
    mark size=2pt,
    every mark/.append style={solid},
    error bars/.cd,
        y dir=both,
        y explicit
] table[
    x=Matrix  ,
    y=mean1e-03,
    y error=std1e-03
]{figures/PLOTS/matrix_errors_index.dat};
\addlegendentry{$\eta=10^{-3}$}
%
\addplot[
    color=unia-green,
    mark=triangle,
    only marks,
    mark size=3pt,
    every mark/.append style={solid},
    error bars/.cd,
        y dir=both,
        y explicit
] table[
    x=Matrix  ,
    y=mean1e-02,
    y error=std1e-02
]{figures/PLOTS/matrix_errors_index.dat};
\addlegendentry{$\eta=10^{-2}$}
%
\addplot[
    color=unia-pink,
    mark=square,
    only marks,
    mark size=2pt,
    every mark/.append style={solid},
    error bars/.cd,
        y dir=both,
        y explicit
] table[
    x=Matrix  ,
    y=mean1e-01,
    y error=std1e-01
]{figures/PLOTS/matrix_errors_index.dat};
\addlegendentry{$\eta=10^{-1}$}
\end{axis}

\node at (plot1.south)  [yshift=-45pt, text width=7cm, align=center]  {(a) Relative error for each REV for different perturbation magnitude $\eta$.};


\end{tikzpicture}
